Training Strategies for Efficient Embodied Reasoning

Robot chain-of-thought reasoning (CoT) -- wherein a model predicts helpful intermediate representations before choosing actions -- provides an effective method for improving the generalization and performance of robot policies, especially vision-language-action models (VLAs). While such approaches have been shown to improve performance and generalization, they suffer from core limitations, like needing specialized robot reasoning data and slow inference speeds. To design new robot reasoning approaches that address these issues, a more complete characterization of why reasoning helps policy performance is critical. We hypothesize several mechanisms by which robot reasoning improves policies -- (1) better representation learning, (2) improved learning curricularization, and (3) increased expressivity -- then devise simple variants of robot CoT reasoning to isolate and test each one. We find that learning to generate reasonings does lead to better VLA representations, while attending to the reasonings aids in actually leveraging these features for improved action prediction. Our results provide us with a better understanding of why CoT reasoning helps VLAs, which we use to introduce two simple and lightweight alternative recipes for robot reasoning. Our proposed approaches achieve significant performance gains over non-reasoning policies, state-of-the-art results on the LIBERO-90 benchmark, and a 3x inference speedup compared to standard robot reasoning.

==> text_figs/BreakdownPrompt.txt <==
I want to analyze each step my robot took to accomplish the task: '\{instruction\}.' To accomplish this task, it takes these subtasks in this order:

\{numbered list of subtasks\}

Here is a mapping from timestep to the motion that my robot took:

\{list of time step indices to language motions, deduplicated\}

Please provide me with a Python dictionary mapping from each of the \{number of subtasks\} subtasks (as strings) to the integer timestep when that subtask begins. Remember that subtasks are in order, so later subtasks must map to later timesteps. The first subtask should always start at step 0.

==> text_figs/LiberoTasks1.txt <==
close the top drawer of the cabinet

close the top drawer of the cabinet and put the black bowl on top of it

put the black bowl in the top drawer of the cabinet

put the butter at the back in the top drawer of the cabinet and close it

put the butter at the front in the top drawer of the cabinet and close it

put the chocolate pudding in the top drawer of the cabinet and close it

open the bottom drawer of the cabinet

open the top drawer of the cabinet

open the top drawer of the cabinet and put the bowl in it

put the black bowl on the plate

put the black bowl on top of the cabinet

open the top drawer of the cabinet

put the black bowl at the back on the plate

put the black bowl at the front on the plate

put the middle black bowl on the plate

put the middle black bowl on top of the cabinet

stack the black bowl at the front on the black bowl in the middle

stack the middle black bowl on the back black bowl

put the frying pan on the stove

put the moka pot on the stove

turn on the stove

turn on the stove and put the frying pan on it

close the bottom drawer of the cabinet

close the bottom drawer of the cabinet and open the top drawer

put the black bowl in the bottom drawer of the cabinet

put the black bowl on top of the cabinet

put the wine bottle in the bottom drawer of the cabinet

put the wine bottle on the wine rack

close the top drawer of the cabinet

put the black bowl in the top drawer of the cabinet

put the black bowl on the plate

put the black bowl on top of the cabinet

put the ketchup in the top drawer of the cabinet

close the microwave

put the yellow and white mug to the front of the white mug

open the microwave

put the white bowl on the plate

put the white bowl to the right of the plate

put the right moka pot on the stove

turn off the stove

put the frying pan on the cabinet shelf

put the frying pan on top of the cabinet

put the frying pan under the cabinet shelf

put the white bowl on top of the cabinet

turn on the stove

==> text_figs/LiberoTasks2.txt <==
turn on the stove and put the frying pan on it

pick up the alphabet soup and put it in the basket

pick up the cream cheese box and put it in the basket

pick up the ketchup and put it in the basket

pick up the tomato sauce and put it in the basket

pick up the alphabet soup and put it in the basket

pick up the butter and put it in the basket

pick up the milk and put it in the basket

pick up the orange juice and put it in the basket

pick up the tomato sauce and put it in the basket

pick up the alphabet soup and put it in the tray

pick up the butter and put it in the tray

pick up the cream cheese and put it in the tray

pick up the ketchup and put it in the tray

pick up the tomato sauce and put it in the tray

pick up the black bowl on the left and put it in the tray

pick up the chocolate pudding and put it in the tray

pick up the salad dressing and put it in the tray

stack the left bowl on the right bowl and place them in the tray

stack the right bowl on the left bowl and place them in the tray

put the red mug on the left plate

put the red mug on the right plate

put the white mug on the left plate

put the yellow and white mug on the right plate

put the chocolate pudding to the left of the plate

put the chocolate pudding to the right of the plate

put the red mug on the plate

put the white mug on the plate

pick up the book and place it in the front compartment of the caddy

pick up the book and place it in the left compartment of the caddy

pick up the book and place it in the right compartment of the caddy

pick up the yellow and white mug and place it to the right of the caddy

pick up the book and place it in the back compartment of the caddy

pick up the book and place it in the front compartment of the caddy

pick up the book and place it in the left compartment of the caddy

pick up the book and place it in the right compartment of the caddy

pick up the book and place it in the front compartment of the caddy

pick up the book and place it in the left compartment of the caddy

pick up the book and place it in the right compartment of the caddy

pick up the red mug and place it to the right of the caddy

pick up the white mug and place it to the right of the caddy

pick up the book in the middle and place it on the cabinet shelf

pick up the book on the left and place it on top of the shelf

pick up the book on the right and place it on the cabinet shelf

pick up the book on the right and place it under the cabinet shelf

==> text_figs/MotionReasoningPrompt.txt <==
I want you to explain a robot's actions to me. The robot's task is: '\{instruction\}.' The robot's plan for completing this instruction is: 

\{numbered list of subtasks\}

The robot's current subtask in achieving that task is: \{subtask\}. 

The robot just took the following \{number of past deduped language motion actions\} actions: 

\{numbered list of language motion actions\}

Based on the position of objects, the robot's pose relative to those objects, the layout of the scene, why should the robot '\{current language motion\}' in order to complete that subtask in this situation?

Answer with something like: '<some reason>, thus the robot should <some motion>'. Answer specifically, but concisely in one sentence.

==> text_figs/PlanPrompt.txt <==
I am trying to give a robotic arm a short list of high-level steps to complete the task: '\{instruction\}.' 
The robotic arm is in a scene containing the following \{number of objects\} objects: 

\{list of object names\}

Break down this instruction into a Python list of high-level steps. 
These steps should describe the broad physical actions the robot should take to accomplish the task, not any perceptual steps. 
For example, for the task 'Place the mushroom in the pot,' a possible list of tasks could be: ['move to the mushroom', 'grasp the mushroom', 'move the mushroom to the pot', 'release the mushroom into the pot']

==> text_figs/SubtaskReasoningPrompt.txt <==
The robot's task is: '\{instruction\}.' The robot's plan for completing this instruction is:

\{numbered list of subtasks\}

Based on the position of objects, the robot's pose relative to those objects, the layout of the scene, explain why the robot's current subtask is: \{current subtask\}. Answer concisely in a single sentence.
